Value Entanglement: Conflation Between Different Kinds of Good In (Some) Large Language Models

Value alignment of Large Language Models (LLMs) requires us to empirically measure these models' actual, acquired representation of value. Among the characteristics of value representation in humans is that we distinguish among value of different kinds. Here we investigated whether LLMs likewise distinguish three different kinds of good: moral, grammatical, and economic. By probing model behavior and residual stream activations, we identified pervasive cases of value entanglement: a conflation between these distinct representations of value. Specifically, both grammatical and economic valuation was found to be overly influenced by moral value, relative to human ground truth. This confusion led models to report that well formed sentences were not grammatical if they described moral wrongs, or objects to be worth less if they were used in the context of a harm. Directional ablation of the moral attribute vector led to more faithful grammar and economic rating behavior, indicating interference in the normal course of activation. Overall, value entanglement reveals representational misalignment between models and humans, and may have unanticipated consequences in a range of behaviors.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc c lccc@{}}
\toprule
& \multicolumn{2}{c}{Humans} & $\log_{10}$(US\$) & & & \multicolumn{2}{c}{Humans} & $\log_{10}$(US\$) \\
\cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){7-8} \cmidrule(lr){9-9}
Model - Dim & Moral & Gram & Econ & & Model - Dim & Moral & Gram & Econ \\
\midrule
\endfirsthead
\toprule
& \multicolumn{2}{c}{Humans} & $\log_{10}$(US\$) & & & \multicolumn{2}{c}{Humans} & $\log_{10}$(US\$) \\
\cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){7-8} \cmidrule(lr){9-9}
Model - Dim & Moral & Gram & Econ & & Model - Dim & Moral & Gram & Econ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
GPT-3.5 - Moral & 0.97 & 0.06 & 0.00 & & Mistral Small 3.2 24B - Moral & 0.98 & 0.05 & -0.02 \\
GPT-3.5 - Gram  & 0.56 & 0.70 & - & & Mistral Small 3.2 24B - Gram  & 0.34 & 0.86 & - \\
GPT-3.5 - Econ  & 0.46 & - & 0.31 & & Mistral Small 3.2 24B - Econ  & 0.63 & - & 0.34 \\
\addlinespace
GPT-4o mini - Moral & 0.98 & 0.04 & -0.03 & & Mistral Small 4 - Moral & 0.98 & 0.07 & -0.01 \\
GPT-4o mini - Gram  & 0.12 & 0.96 & - & & Mistral Small 4 - Gram  & 0.26 & 0.90 & - \\
GPT-4o mini - Econ  & 0.00 & - & 0.48 & & Mistral Small 4 - Econ  & 0.67 & - & 0.45 \\
\addlinespace
Gemini 2.0 - Moral & 0.98 & 0.05 & 0.01 & & Mistral Medium 3.1 - Moral & 0.98 & 0.05 & 0.00 \\
Gemini 2.0 - Gram  & 0.07 & 0.93 & - & & Mistral Medium 3.1 - Gram  & 0.11 & 0.94 & - \\
Gemini 2.0 - Econ  & -0.04 & - & 0.41 & & Mistral Medium 3.1 - Econ  & 0.17 & - & 0.75 \\
\addlinespace
Qwen 2.5 7B - Moral & 0.97 & 0.06 & 0.00 & & Mistral Large 3 - Moral & 0.98 & 0.05 & -0.00 \\
Qwen 2.5 7B - Gram  & 0.45 & 0.72 & - & & Mistral Large 3 - Gram  & 0.19 & 0.92 & - \\
Qwen 2.5 7B - Econ  & 0.73 & - & 0.30 & & Mistral Large 3 - Econ  & 0.28 & - & 0.76 \\
\addlinespace
Qwen 2.5 32B - Moral & 0.98 & 0.04 & -0.03 & & GLM-4.5 Air - Moral & 0.98 & 0.05 & -0.02 \\
Qwen 2.5 32B - Gram  & 0.33 & 0.88 & - & & GLM-4.5 Air - Gram  & 0.13 & 0.93 & - \\
Qwen 2.5 32B - Econ  & 0.48 & - & 0.62 & & GLM-4.5 Air - Econ  & 0.55 & - & 0.59 \\
\addlinespace
Qwen 2.5 72B - Moral & 0.98 & 0.05 & 0.00 & & GLM-4.5 - Moral & 0.98 & 0.05 & 0.00 \\
Qwen 2.5 72B - Gram  & 0.37 & 0.84 & - & & GLM-4.5 - Gram  & 0.11 & 0.93 & - \\
Qwen 2.5 72B - Econ  & 0.57 & - & 0.56 & & GLM-4.5 - Econ  & -0.00 & - & 0.86 \\
\addlinespace
Qwen3 8B - Moral & 0.98 & 0.05 & -0.02 & & Kimi K2.5 - Moral & 0.98 & 0.05 & -0.01 \\
Qwen3 8B - Gram  & 0.20 & 0.90 & - & & Kimi K2.5 - Gram  & 0.08 & 0.95 & - \\
Qwen3 8B - Econ  & 0.66 & - & 0.27 & & Kimi K2.5 - Econ  & 0.04 & - & 0.87 \\
\addlinespace
Qwen3 14B - Moral & 0.98 & 0.06 & -0.03 & & OLMo 3.1 32B - Moral & 0.98 & 0.05 & -0.00 \\
Qwen3 14B - Gram  & 0.11 & 0.96 & - & & OLMo 3.1 32B - Gram  & 0.39 & 0.81 & - \\
Qwen3 14B - Econ  & 0.76 & - & 0.30 & & OLMo 3.1 32B - Econ  & 0.89 & - & 0.15 \\
\addlinespace
Qwen3 32B - Moral & 0.98 & 0.05 & -0.00 & & Gemini 2.5 Flash Lite - Moral & 0.98 & 0.05 & -0.01 \\
Qwen3 32B - Gram  & 0.04 & 0.95 & - & & Gemini 2.5 Flash Lite - Gram  & 0.08 & 0.96 & - \\
Qwen3 32B - Econ  & 0.34 & - & 0.54 & & Gemini 2.5 Flash Lite - Econ  & 0.28 & - & 0.78 \\
\addlinespace
Qwen3 235B-A22B - Moral & 0.99 & 0.05 & 0.00 & & Gemini 2.5 Flash - Moral & 0.98 & 0.05 & -0.01 \\
Qwen3 235B-A22B - Gram  & 0.17 & 0.95 & - & & Gemini 2.5 Flash - Gram  & 0.06 & 0.95 & - \\
Qwen3 235B-A22B - Econ  & 0.53 & - & 0.60 & & Gemini 2.5 Flash - Econ  & 0.07 & - & 0.91 \\
\addlinespace
Gemma 2 9B - Moral & 0.91 & 0.05 & -0.05 & & Gemini 2.5 Pro - Moral & 0.98 & 0.04 & -0.01 \\
Gemma 2 9B - Gram  & 0.37 & 0.48 & - & & Gemini 2.5 Pro - Gram  & 0.09 & 0.96 & - \\
Gemma 2 9B - Econ  & 0.42 & - & 0.29 & & Gemini 2.5 Pro - Econ  & -0.01 & - & 0.96 \\
\addlinespace
Gemma 2 27B - Moral & 0.98 & 0.06 & -0.01 & & GPT-5.4 Nano - Moral & 0.99 & 0.05 & -0.01 \\
Gemma 2 27B - Gram  & 0.31 & 0.87 & - & & GPT-5.4 Nano - Gram  & 0.09 & 0.96 & - \\
Gemma 2 27B - Econ  & 0.56 & - & 0.45 & & GPT-5.4 Nano - Econ  & 0.46 & - & 0.61 \\
\addlinespace
Gemma 3 4B - Moral & 0.98 & 0.09 & -0.03 & & GPT-5.4 Mini - Moral & 0.98 & 0.05 & -0.02 \\
Gemma 3 4B - Gram  & 0.41 & 0.80 & - & & GPT-5.4 Mini - Gram  & 0.05 & 0.96 & - \\
Gemma 3 4B - Econ  & 0.89 & - & 0.03 & & GPT-5.4 Mini - Econ  & -0.01 & - & 0.88 \\
\addlinespace
Gemma 3 12B - Moral & 0.98 & 0.06 & -0.01 & & GPT-5.4 - Moral & 0.99 & 0.04 & -0.01 \\
Gemma 3 12B - Gram  & 0.36 & 0.82 & - & & GPT-5.4 - Gram  & 0.07 & 0.96 & - \\
Gemma 3 12B - Econ  & 0.34 & - & 0.64 & & GPT-5.4 - Econ  & 0.03 & - & 0.95 \\
\addlinespace
Gemma 3 27B - Moral & 0.98 & 0.06 & -0.02 & & Claude Sonnet 4.6 - Moral & 0.98 & 0.04 & 0.01 \\
Gemma 3 27B - Gram  & 0.40 & 0.80 & - & & Claude Sonnet 4.6 - Gram  & 0.05 & 0.98 & - \\
Gemma 3 27B - Econ  & 0.14 & - & 0.81 & & Claude Sonnet 4.6 - Econ  & -0.04 & - & 0.90 \\
\addlinespace
GPT-OSS 20B - Moral & 0.98 & 0.05 & -0.01 & & Claude Opus 4.6 - Moral & 0.98 & 0.04 & 0.00 \\
GPT-OSS 20B - Gram  & 0.09 & 0.96 & - & & Claude Opus 4.6 - Gram  & 0.06 & 0.98 & - \\
GPT-OSS 20B - Econ  & 0.05 & - & 0.89 & & Claude Opus 4.6 - Econ  & 0.00 & - & 0.94 \\
\addlinespace
GPT-OSS 120B - Moral & 0.98 & 0.04 & 0.00 & & GPT-emb-3 - Moral & 0.82 & -0.01 & -0.17 \\
GPT-OSS 120B - Gram  & 0.07 & 0.96 & - & & GPT-emb-3 - Gram  & 0.68 & 0.14 & - \\
GPT-OSS 120B - Econ  & -0.03 & - & 0.92 & & GPT-emb-3 - Econ  & -0.19 & - & 0.27 \\
\addlinespace
Mistral Small 24B - Moral & 0.98 & 0.05 & -0.01 & & Gemini-emb-001 - Moral & 0.53 & 0.33 & -0.24 \\
Mistral Small 24B - Gram  & 0.13 & 0.92 & - & & Gemini-emb-001 - Gram  & 0.59 & -0.09 & - \\
Mistral Small 24B - Econ  & 0.24 & - & 0.68 & & Gemini-emb-001 - Econ  & 0.62 & - & -0.13 \\
\end{longtable}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 470.304, p<0.000 & F(3,56) = 0.295, p<0.829 & F(6,56) = 0.037, p<1.000 \\
Grammar (MG68) & F(2,56) = 26.002, p<0.000 & F(3,56) = 43.499, p<0.000 & F(6,56) = 5.001, p<0.000 \\
Morality (ME68) & F(2,56) = 745.928, p<0.000 & F(3,56) = 0.040, p<0.989 & F(6,56) = 0.017, p<1.000 \\
Economic (ME68) & F(2,56) = 31.905, p<0.000 & F(3,56) = 2.586, p<0.062 & F(6,56) = 0.465, p<0.831 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1382.440, p<0.000 & F(3,56) = 0.184, p<0.907 & F(6,56) = 0.172, p<0.983 \\
Grammar (MG68) & F(2,56) = 21.018, p<0.000 & F(3,56) = 100.832, p<0.000 & F(6,56) = 3.278, p<0.008 \\
Morality (ME68) & F(2,56) = 901.826, p<0.000 & F(3,56) = 0.251, p<0.860 & F(6,56) = 0.405, p<0.873 \\
Economic (ME68) & F(2,56) = 15.107, p<0.000 & F(3,56) = 18.036, p<0.000 & F(6,56) = 2.235, p<0.053 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1031.063, p<0.000 & F(3,56) = 0.249, p<0.862 & F(6,56) = 0.085, p<0.998 \\
Grammar (MG68) & F(2,56) = 21.251, p<0.000 & F(3,56) = 69.178, p<0.000 & F(6,56) = 2.288, p<0.048 \\
Morality (ME68) & F(2,56) = 954.275, p<0.000 & F(3,56) = 0.211, p<0.889 & F(6,56) = 0.076, p<0.998 \\
Economic (ME68) & F(2,56) = 19.568, p<0.000 & F(3,56) = 12.010, p<0.000 & F(6,56) = 0.615, p<0.717 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 924.678, p<0.000 & F(3,56) = 0.266, p<0.850 & F(6,56) = 0.328, p<0.920 \\
Grammar (MG68) & F(2,56) = 4.450, p<0.016 & F(3,56) = 75.617, p<0.000 & F(6,56) = 0.928, p<0.482 \\
Morality (ME68) & F(2,56) = 842.727, p<0.000 & F(3,56) = 0.219, p<0.883 & F(6,56) = 0.420, p<0.863 \\
Economic (ME68) & F(2,56) = 32.852, p<0.000 & F(3,56) = 11.993, p<0.000 & F(6,56) = 1.234, p<0.303 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 820.985, p<0.000 & F(3,56) = 0.908, p<0.443 & F(6,56) = 0.310, p<0.929 \\
Grammar (MG68) & F(2,56) = 2.160, p<0.125 & F(3,56) = 141.489, p<0.000 & F(6,56) = 1.254, p<0.293 \\
Morality (ME68) & F(2,56) = 1293.898, p<0.000 & F(3,56) = 0.165, p<0.920 & F(6,56) = 0.042, p<1.000 \\
Economic (ME68) & F(2,56) = 45.007, p<0.000 & F(3,56) = 4.188, p<0.010 & F(6,56) = 1.172, p<0.334 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1076.428, p<0.000 & F(3,56) = 0.302, p<0.824 & F(6,56) = 0.023, p<1.000 \\
Grammar (MG68) & F(2,56) = 2.969, p<0.059 & F(3,56) = 123.908, p<0.000 & F(6,56) = 2.100, p<0.068 \\
Morality (ME68) & F(2,56) = 1065.679, p<0.000 & F(3,56) = 0.029, p<0.993 & F(6,56) = 0.071, p<0.999 \\
Economic (ME68) & F(2,56) = 9.261, p<0.000 & F(3,56) = 16.691, p<0.000 & F(6,56) = 1.426, p<0.221 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 2029.334, p<0.000 & F(3,56) = 0.270, p<0.847 & F(6,56) = 0.312, p<0.928 \\
Grammar (MG68) & F(2,56) = 5.162, p<0.009 & F(3,56) = 120.159, p<0.000 & F(6,56) = 1.566, p<0.174 \\
Morality (ME68) & F(2,56) = 1946.060, p<0.000 & F(3,56) = 0.040, p<0.989 & F(6,56) = 0.040, p<1.000 \\
Economic (ME68) & F(2,56) = 22.564, p<0.000 & F(3,56) = 17.774, p<0.000 & F(6,56) = 0.807, p<0.569 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 143.337, p<0.000 & F(3,56) = 0.528, p<0.665 & F(6,56) = 0.422, p<0.861 \\
Grammar (MG68) & F(2,56) = 9.843, p<0.000 & F(3,56) = 16.005, p<0.000 & F(6,56) = 1.584, p<0.169 \\
Morality (ME68) & F(2,43) = 283.580, p<0.000 & F(3,43) = 0.361, p<0.781 & F(6,43) = 0.267, p<0.950 \\
Economic (ME68) & F(2,43) = 16.252, p<0.000 & F(3,43) = 4.720, p<0.006 & F(6,43) = 1.630, p<0.162 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1504.446, p<0.000 & F(3,56) = 0.601, p<0.617 & F(6,56) = 0.157, p<0.987 \\
Grammar (MG68) & F(2,56) = 10.961, p<0.000 & F(3,56) = 68.859, p<0.000 & F(6,56) = 1.261, p<0.290 \\
Morality (ME68) & F(2,56) = 882.145, p<0.000 & F(3,56) = 0.059, p<0.981 & F(6,56) = 0.073, p<0.998 \\
Economic (ME68) & F(2,56) = 21.404, p<0.000 & F(3,56) = 6.563, p<0.001 & F(6,56) = 0.626, p<0.709 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 451.451, p<0.000 & F(3,56) = 1.827, p<0.153 & F(6,56) = 0.370, p<0.895 \\
Grammar (MG68) & F(2,56) = 21.881, p<0.000 & F(3,56) = 59.512, p<0.000 & F(6,56) = 1.361, p<0.246 \\
Morality (ME68) & F(2,45) = 636.241, p<0.000 & F(3,45) = 0.445, p<0.722 & F(6,45) = 0.260, p<0.952 \\
Economic (ME68) & F(2,45) = 105.768, p<0.000 & F(3,45) = 2.751, p<0.054 & F(6,45) = 1.196, p<0.326 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 2765.782, p<0.000 & F(3,56) = 1.754, p<0.166 & F(6,56) = 0.763, p<0.602 \\
Grammar (MG68) & F(2,56) = 16.552, p<0.000 & F(3,56) = 59.111, p<0.000 & F(6,56) = 1.940, p<0.090 \\
Morality (ME68) & F(2,56) = 3023.028, p<0.000 & F(3,56) = 0.325, p<0.807 & F(6,56) = 0.166, p<0.985 \\
Economic (ME68) & F(2,56) = 7.826, p<0.001 & F(3,56) = 15.351, p<0.000 & F(6,56) = 0.675, p<0.671 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1974.415, p<0.000 & F(3,56) = 1.735, p<0.170 & F(6,56) = 0.279, p<0.944 \\
Grammar (MG68) & F(2,56) = 21.588, p<0.000 & F(3,56) = 66.593, p<0.000 & F(6,56) = 4.112, p<0.002 \\
Morality (ME68) & F(2,56) = 1267.895, p<0.000 & F(3,56) = 0.383, p<0.766 & F(6,56) = 0.019, p<1.000 \\
Economic (ME68) & F(2,56) = 1.907, p<0.158 & F(3,56) = 28.726, p<0.000 & F(6,56) = 0.526, p<0.786 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1436.829, p<0.000 & F(3,56) = 0.343, p<0.794 & F(6,56) = 0.096, p<0.996 \\
Grammar (MG68) & F(2,56) = 1.977, p<0.148 & F(3,56) = 125.895, p<0.000 & F(6,56) = 0.928, p<0.482 \\
Morality (ME68) & F(2,56) = 780.544, p<0.000 & F(3,56) = 0.062, p<0.979 & F(6,56) = 0.051, p<0.999 \\
Economic (ME68) & F(2,56) = 0.280, p<0.757 & F(3,56) = 23.547, p<0.000 & F(6,56) = 0.495, p<0.809 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1631.727, p<0.000 & F(3,56) = 0.147, p<0.931 & F(6,56) = 0.035, p<1.000 \\
Grammar (MG68) & F(2,56) = 1.607, p<0.210 & F(3,56) = 138.366, p<0.000 & F(6,56) = 0.680, p<0.666 \\
Morality (ME68) & F(2,56) = 1055.450, p<0.000 & F(3,56) = 0.105, p<0.957 & F(6,56) = 0.013, p<1.000 \\
Economic (ME68) & F(2,56) = 0.252, p<0.778 & F(3,56) = 28.508, p<0.000 & F(6,56) = 0.317, p<0.925 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1714.825, p<0.000 & F(3,56) = 0.647, p<0.588 & F(6,56) = 0.088, p<0.997 \\
Grammar (MG68) & F(2,56) = 5.384, p<0.007 & F(3,56) = 91.703, p<0.000 & F(6,56) = 1.843, p<0.107 \\
Morality (ME68) & F(2,56) = 726.935, p<0.000 & F(3,56) = 0.020, p<0.996 & F(6,56) = 0.006, p<1.000 \\
Economic (ME68) & F(2,56) = 4.279, p<0.019 & F(3,56) = 19.694, p<0.000 & F(6,56) = 0.746, p<0.615 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 3275.652, p<0.000 & F(3,56) = 0.434, p<0.729 & F(6,56) = 0.135, p<0.991 \\
Grammar (MG68) & F(2,56) = 24.342, p<0.000 & F(3,56) = 87.803, p<0.000 & F(6,56) = 3.798, p<0.003 \\
Morality (ME68) & F(2,56) = 844.327, p<0.000 & F(3,56) = 0.029, p<0.993 & F(6,56) = 0.095, p<0.997 \\
Economic (ME68) & F(2,56) = 26.561, p<0.000 & F(3,56) = 11.066, p<0.000 & F(6,56) = 0.185, p<0.980 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1553.568, p<0.000 & F(3,56) = 2.018, p<0.122 & F(6,56) = 1.290, p<0.277 \\
Grammar (MG68) & F(2,56) = 10.313, p<0.000 & F(3,56) = 81.394, p<0.000 & F(6,56) = 1.372, p<0.242 \\
Morality (ME68) & F(2,56) = 497.189, p<0.000 & F(3,56) = 0.045, p<0.987 & F(6,56) = 0.078, p<0.998 \\
Economic (ME68) & F(2,56) = 33.615, p<0.000 & F(3,56) = 8.984, p<0.000 & F(6,56) = 0.971, p<0.453 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 2551.647, p<0.000 & F(3,56) = 0.296, p<0.828 & F(6,56) = 0.026, p<1.000 \\
Grammar (MG68) & F(2,56) = 4.112, p<0.022 & F(3,56) = 93.639, p<0.000 & F(6,56) = 1.430, p<0.220 \\
Morality (ME68) & F(2,56) = 2458.906, p<0.000 & F(3,56) = 0.063, p<0.979 & F(6,56) = 0.054, p<0.999 \\
Economic (ME68) & F(2,56) = 3.874, p<0.027 & F(3,56) = 34.054, p<0.000 & F(6,56) = 0.604, p<0.726 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 2575.892, p<0.000 & F(3,56) = 0.308, p<0.820 & F(6,56) = 0.100, p<0.996 \\
Grammar (MG68) & F(2,56) = 9.004, p<0.000 & F(3,56) = 95.801, p<0.000 & F(6,56) = 1.593, p<0.166 \\
Morality (ME68) & F(2,56) = 2287.773, p<0.000 & F(3,56) = 0.045, p<0.987 & F(6,56) = 0.059, p<0.999 \\
Economic (ME68) & F(2,56) = 5.718, p<0.005 & F(3,56) = 20.737, p<0.000 & F(6,56) = 0.708, p<0.645 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 3220.826, p<0.000 & F(3,56) = 0.419, p<0.740 & F(6,56) = 0.078, p<0.998 \\
Grammar (MG68) & F(2,56) = 3.067, p<0.054 & F(3,56) = 89.588, p<0.000 & F(6,56) = 1.044, p<0.407 \\
Morality (ME68) & F(2,56) = 1412.354, p<0.000 & F(3,56) = 0.069, p<0.976 & F(6,56) = 0.084, p<0.998 \\
Economic (ME68) & F(2,56) = 21.452, p<0.000 & F(3,56) = 11.546, p<0.000 & F(6,56) = 1.098, p<0.375 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1744.726, p<0.000 & F(3,56) = 0.313, p<0.816 & F(6,56) = 0.089, p<0.997 \\
Grammar (MG68) & F(2,56) = 3.694, p<0.031 & F(3,56) = 98.336, p<0.000 & F(6,56) = 1.668, p<0.146 \\
Morality (ME68) & F(2,56) = 1753.416, p<0.000 & F(3,56) = 0.014, p<0.998 & F(6,56) = 0.074, p<0.998 \\
Economic (ME68) & F(2,56) = 0.080, p<0.924 & F(3,56) = 48.498, p<0.000 & F(6,56) = 0.599, p<0.730 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1748.244, p<0.000 & F(3,56) = 0.244, p<0.865 & F(6,56) = 0.082, p<0.998 \\
Grammar (MG68) & F(2,56) = 3.260, p<0.046 & F(3,56) = 112.866, p<0.000 & F(6,56) = 1.105, p<0.371 \\
Morality (ME68) & F(2,56) = 1687.664, p<0.000 & F(3,56) = 0.013, p<0.998 & F(6,56) = 0.006, p<1.000 \\
Economic (ME68) & F(2,56) = 0.174, p<0.841 & F(3,56) = 40.805, p<0.000 & F(6,56) = 0.585, p<0.741 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 2437.786, p<0.000 & F(3,56) = 0.759, p<0.522 & F(6,56) = 0.270, p<0.948 \\
Grammar (MG68) & F(2,56) = 23.593, p<0.000 & F(3,56) = 63.162, p<0.000 & F(6,56) = 2.409, p<0.038 \\
Morality (ME68) & F(2,56) = 2020.289, p<0.000 & F(3,56) = 0.117, p<0.950 & F(6,56) = 0.269, p<0.949 \\
Economic (ME68) & F(2,56) = 104.995, p<0.000 & F(3,56) = 2.871, p<0.044 & F(6,56) = 0.612, p<0.720 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 2011.867, p<0.000 & F(3,56) = 0.296, p<0.828 & F(6,56) = 0.040, p<1.000 \\
Grammar (MG68) & F(2,56) = 3.416, p<0.040 & F(3,56) = 123.456, p<0.000 & F(6,56) = 1.646, p<0.152 \\
Morality (ME68) & F(2,56) = 2525.813, p<0.000 & F(3,56) = 0.063, p<0.979 & F(6,56) = 0.055, p<0.999 \\
Economic (ME68) & F(2,56) = 4.214, p<0.020 & F(3,56) = 15.527, p<0.000 & F(6,56) = 0.624, p<0.710 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1284.956, p<0.000 & F(3,56) = 0.233, p<0.873 & F(6,56) = 0.064, p<0.999 \\
Grammar (MG68) & F(2,56) = 2.664, p<0.079 & F(3,56) = 124.133, p<0.000 & F(6,56) = 1.163, p<0.339 \\
Morality (ME68) & F(2,56) = 1752.990, p<0.000 & F(3,56) = 0.029, p<0.993 & F(6,56) = 0.009, p<1.000 \\
Economic (ME68) & F(2,56) = 0.406, p<0.668 & F(3,56) = 25.960, p<0.000 & F(6,56) = 0.107, p<0.995 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1794.355, p<0.000 & F(3,56) = 0.073, p<0.974 & F(6,56) = 0.023, p<1.000 \\
Grammar (MG68) & F(2,56) = 3.346, p<0.042 & F(3,56) = 135.145, p<0.000 & F(6,56) = 1.156, p<0.343 \\
Morality (ME68) & F(2,56) = 2063.024, p<0.000 & F(3,56) = 0.013, p<0.998 & F(6,56) = 0.014, p<1.000 \\
Economic (ME68) & F(2,56) = 0.210, p<0.811 & F(3,56) = 19.426, p<0.000 & F(6,56) = 0.220, p<0.969 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 770.949, p<0.000 & F(3,56) = 0.334, p<0.801 & F(6,56) = 0.140, p<0.990 \\
Grammar (MG68) & F(2,56) = 2.349, p<0.105 & F(3,56) = 157.210, p<0.000 & F(6,56) = 0.857, p<0.532 \\
Morality (ME68) & F(2,56) = 1152.731, p<0.000 & F(3,56) = 0.028, p<0.994 & F(6,56) = 0.023, p<1.000 \\
Economic (ME68) & F(2,56) = 22.753, p<0.000 & F(3,56) = 23.140, p<0.000 & F(6,56) = 0.760, p<0.605 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1273.779, p<0.000 & F(3,56) = 0.168, p<0.917 & F(6,56) = 0.097, p<0.996 \\
Grammar (MG68) & F(2,56) = 1.687, p<0.194 & F(3,56) = 133.707, p<0.000 & F(6,56) = 0.635, p<0.702 \\
Morality (ME68) & F(2,56) = 1608.928, p<0.000 & F(3,56) = 0.068, p<0.977 & F(6,56) = 0.032, p<1.000 \\
Economic (ME68) & F(2,56) = 0.519, p<0.598 & F(3,56) = 26.639, p<0.000 & F(6,56) = 0.513, p<0.796 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1351.100, p<0.000 & F(3,56) = 0.129, p<0.943 & F(6,56) = 0.074, p<0.998 \\
Grammar (MG68) & F(2,56) = 2.231, p<0.117 & F(3,56) = 147.381, p<0.000 & F(6,56) = 0.868, p<0.524 \\
Morality (ME68) & F(2,56) = 1644.183, p<0.000 & F(3,56) = 0.019, p<0.996 & F(6,56) = 0.026, p<1.000 \\
Economic (ME68) & F(2,56) = 0.071, p<0.932 & F(3,56) = 17.817, p<0.000 & F(6,56) = 0.121, p<0.993 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1562.541, p<0.000 & F(3,56) = 0.116, p<0.951 & F(6,56) = 0.132, p<0.992 \\
Grammar (MG68) & F(2,56) = 3.075, p<0.054 & F(3,56) = 285.114, p<0.000 & F(6,56) = 1.516, p<0.190 \\
Morality (ME68) & F(2,56) = 1574.878, p<0.000 & F(3,56) = 0.020, p<0.996 & F(6,56) = 0.004, p<1.000 \\
Economic (ME68) & F(2,56) = 0.283, p<0.755 & F(3,56) = 48.828, p<0.000 & F(6,56) = 0.413, p<0.867 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
DV (set) & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & F(2,56) = 1026.518, p<0.000 & F(3,56) = 0.084, p<0.969 & F(6,56) = 0.036, p<1.000 \\
Grammar (MG68) & F(2,56) = 2.193, p<0.121 & F(3,56) = 213.362, p<0.000 & F(6,56) = 1.450, p<0.212 \\
Morality (ME68) & F(2,56) = 1282.818, p<0.000 & F(3,56) = 0.014, p<0.998 & F(6,56) = 0.002, p<1.000 \\
Economic (ME68) & F(2,56) = 0.015, p<0.985 & F(3,56) = 30.542, p<0.000 & F(6,56) = 0.156, p<0.987 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 21 & F(2,56) = 311.109, p<0.000 & F(3,56) = 0.659, p<0.580 & F(6,56) = 1.881, p<0.100 \\
Grammar (MG68) & 21 & F(2,56) = 37.611, p<0.000 & F(3,56) = 18.414, p<0.000 & F(6,56) = 3.660, p<0.004 \\
Morality (ME68) & 9 & F(2,56) = 7.808, p<0.001 & F(3,56) = 0.717, p<0.546 & F(6,56) = 0.148, p<0.989 \\
Economic (ME68) & 9 & F(2,56) = 74.365, p<0.000 & F(3,56) = 2.529, p<0.066 & F(6,56) = 0.325, p<0.921 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 20 & F(2,56) = 257.783, p<0.000 & F(3,56) = 4.030, p<0.012 & F(6,56) = 3.649, p<0.004 \\
Grammar (MG68) & 20 & F(2,56) = 21.015, p<0.000 & F(3,56) = 46.050, p<0.000 & F(6,56) = 6.768, p<0.000 \\
Morality (ME68) & 36 & F(2,56) = 318.623, p<0.000 & F(3,56) = 0.275, p<0.843 & F(6,56) = 0.065, p<0.999 \\
Economic (ME68) & 36 & F(2,56) = 34.032, p<0.000 & F(3,56) = 9.353, p<0.000 & F(6,56) = 3.113, p<0.011 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 17 & F(2,56) = 19.241, p<0.000 & F(3,56) = 3.808, p<0.015 & F(6,56) = 0.054, p<0.999 \\
Grammar (MG68) & 17 & F(2,56) = 7.041, p<0.002 & F(3,56) = 52.833, p<0.000 & F(6,56) = 0.365, p<0.898 \\
Morality (ME68) & 11 & F(2,56) = 112.218, p<0.000 & F(3,56) = 0.312, p<0.817 & F(6,56) = 0.054, p<0.999 \\
Economic (ME68) & 11 & F(2,56) = 68.756, p<0.000 & F(3,56) = 4.109, p<0.011 & F(6,56) = 0.833, p<0.549 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 27 & F(2,56) = 60.008, p<0.000 & F(3,56) = 4.482, p<0.007 & F(6,56) = 1.023, p<0.420 \\
Grammar (MG68) & 27 & F(2,56) = 40.860, p<0.000 & F(3,56) = 33.110, p<0.000 & F(6,56) = 5.652, p<0.000 \\
Morality (ME68) & 8 & F(2,56) = 2.025, p<0.142 & F(3,56) = 1.055, p<0.376 & F(6,56) = 0.498, p<0.807 \\
Economic (ME68) & 8 & F(2,56) = 2.884, p<0.064 & F(3,56) = 0.558, p<0.645 & F(6,56) = 0.255, p<0.955 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 19 & F(2,56) = 40.542, p<0.000 & F(3,56) = 0.331, p<0.803 & F(6,56) = 0.063, p<0.999 \\
Grammar (MG68) & 19 & F(2,56) = 12.228, p<0.000 & F(3,56) = 26.027, p<0.000 & F(6,56) = 0.414, p<0.867 \\
Morality (ME68) & 7 & F(2,56) = 1.563, p<0.219 & F(3,56) = 1.144, p<0.339 & F(6,56) = 0.606, p<0.724 \\
Economic (ME68) & 7 & F(2,56) = 1.191, p<0.311 & F(3,56) = 1.140, p<0.341 & F(6,56) = 0.500, p<0.805 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 28 & F(2,56) = 94.973, p<0.000 & F(3,56) = 0.733, p<0.536 & F(6,56) = 1.593, p<0.166 \\
Grammar (MG68) & 28 & F(2,56) = 10.376, p<0.000 & F(3,56) = 69.095, p<0.000 & F(6,56) = 2.116, p<0.066 \\
Morality (MG68) & 8 & F(2,56) = 3.472, p<0.038 & F(3,56) = 1.485, p<0.229 & F(6,56) = 0.434, p<0.853 \\
Economic (ME68) & 8 & F(2,56) = 3.699, p<0.031 & F(3,56) = 1.196, p<0.320 & F(6,56) = 0.385, p<0.886 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 15 & F(2,56) = 3.472, p<0.000 & F(3,56) = 0.761, p<0.521 & F(6,56) = 1.711, p<0.135 \\
Grammar (MG68) & 15 & F(2,56) = 39.943, p<0.000 & F(3,56) = 31.027, p<0.000 & F(6,56) = 3.202, p<0.009 \\
Morality (ME68) & 9 & F(2,56) = 7.630, p<0.001 & F(3,56) = 0.112, p<0.953 & F(6,56) = 0.303, p<0.933 \\
Economic (ME68) & 9 & F(2,56) = 8.404, p<0.001 & F(3,56) = 2.487, p<0.070 & F(6,56) = 0.503, p<0.803 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 23 & F(2,56) = 202.518, p<0.000 & F(3,56) = 2.624, p<0.059 & F(6,56) = 1.461, p<0.209 \\
Grammar (MG68) & 23 & F(2,56) = 32.305, p<0.000 & F(3,56) = 14.212, p<0.000 & F(6,56) = 5.612, p<0.000 \\
Morality (ME68) & 12 & F(2,56) = 21.165, p<0.000 & F(3,56) = 0.323, p<0.809 & F(6,56) = 0.034, p<1.000 \\
Economic (ME68) & 12 & F(2,56) = 40.997, p<0.000 & F(3,56) = 10.014, p<0.000 & F(6,56) = 0.747, p<0.615 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
DV (set) & Layer & Moral level effect & Secondary level effect & Interaction \\
\midrule
Morality (MG68) & 18 & F(2,56) = 14.040, p<0.000 & F(3,56) = 0.436, p<0.728 & F(6,56) = 0.431, p<0.855 \\
Grammar (MG68) & 18 & F(2,56) = 6.140, p<0.004 & F(3,56) = 11.051, p<0.000 & F(6,56) = 0.259, p<0.954 \\
Morality (ME68) & 19 & F(2,56) = 17.694, p<0.000 & F(3,56) = 0.296, p<0.828 & F(6,56) = 0.228, p<0.966 \\
Economic (ME68) & 19 & F(2,56) = 14.661, p<0.000 & F(3,56) = 1.777, p<0.162 & F(6,56) = 0.458, p<0.837 \\
\bottomrule
\end{tabular}
\begin{longtable}{ccccc}
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endfirsthead
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endhead
2 & F(2,56) = 2.048, p<0.139 & F(3,56) = 0.976, p<0.411 & F(2,56) = 25.848, p<0.000 & F(3,56) = 2.981, p<0.039 \\
3 & F(2,56) = 1.512, p<0.229 & F(3,56) = 1.383, p<0.258 & F(2,56) = 12.489, p<0.000 & F(3,56) = 1.687, p<0.180 \\
4 & F(2,56) = 4.105, p<0.022 & F(3,56) = 1.944, p<0.133 & F(2,56) = 12.349, p<0.000 & F(3,56) = 2.740, p<0.052 \\
5 & F(2,56) = 4.799, p<0.012 & F(3,56) = 0.653, p<0.585 & F(2,56) = 15.378, p<0.000 & F(3,56) = 2.909, p<0.042 \\
6 & F(2,56) = 1.113, p<0.336 & F(3,56) = 0.699, p<0.557 & F(2,56) = 0.904, p<0.411 & F(3,56) = 7.419, p<0.000 \\
7 & F(2,56) = 1.134, p<0.329 & F(3,56) = 0.519, p<0.671 & F(2,56) = 0.815, p<0.448 & F(3,56) = 1.012, p<0.394 \\
8 & F(2,56) = 1.303, p<0.280 & F(3,56) = 0.383, p<0.766 & F(2,56) = 0.778, p<0.464 & F(3,56) = 0.954, p<0.421 \\
9 & F(2,56) = 1.110, p<0.337 & F(3,56) = 9.997, p<0.000 & F(2,56) = 3.972, p<0.024 & F(3,56) = 7.250, p<0.000 \\
10 & F(2,56) = 5.161, p<0.009 & F(3,56) = 8.394, p<0.000 & F(2,56) = 15.792, p<0.000 & F(3,56) = 0.746, p<0.529 \\
11 & F(2,56) = 3.748, p<0.030 & F(3,56) = 13.595, p<0.000 & F(2,56) = 10.550, p<0.000 & F(3,56) = 2.006, p<0.124 \\
12 & F(2,56) = 6.423, p<0.003 & F(3,56) = 3.063, p<0.035 & F(2,56) = 6.212, p<0.004 & F(3,56) = 5.828, p<0.002 \\
13 & F(2,56) = 11.563, p<0.000 & F(3,56) = 10.377, p<0.000 & F(2,56) = 9.848, p<0.000 & F(3,56) = 4.057, p<0.011 \\
14 & F(2,56) = 16.406, p<0.000 & F(3,56) = 9.936, p<0.000 & F(2,56) = 27.335, p<0.000 & F(3,56) = 7.129, p<0.000 \\
15 & F(2,56) = 45.643, p<0.000 & F(3,56) = 1.326, p<0.275 & F(2,56) = 41.440, p<0.000 & F(3,56) = 15.776, p<0.000 \\
16 & F(2,56) = 64.088, p<0.000 & F(3,56) = 0.349, p<0.790 & F(2,56) = 59.451, p<0.000 & F(3,56) = 22.381, p<0.000 \\
17 & F(2,56) = 69.513, p<0.000 & F(3,56) = 0.676, p<0.570 & F(2,56) = 64.253, p<0.000 & F(3,56) = 26.957, p<0.000 \\
18 & F(2,56) = 70.342, p<0.000 & F(3,56) = 1.055, p<0.375 & F(2,56) = 52.689, p<0.000 & F(3,56) = 34.141, p<0.000 \\
19 & F(2,56) = 80.819, p<0.000 & F(3,56) = 3.085, p<0.034 & F(2,56) = 37.921, p<0.000 & F(3,56) = 38.164, p<0.000 \\
20 & F(2,56) = 128.279, p<0.000 & F(3,56) = 0.715, p<0.547 & F(2,56) = 60.647, p<0.000 & F(3,56) = 23.747, p<0.000 \\
21 & F(2,56) = 136.512, p<0.000 & F(3,56) = 1.968, p<0.129 & F(2,56) = 84.664, p<0.000 & F(3,56) = 18.247, p<0.000 \\
22 & F(2,56) = 139.667, p<0.000 & F(3,56) = 5.669, p<0.002 & F(2,56) = 43.681, p<0.000 & F(3,56) = 25.203, p<0.000 \\
23 & F(2,56) = 121.764, p<0.000 & F(3,56) = 3.838, p<0.014 & F(2,56) = 25.030, p<0.000 & F(3,56) = 23.618, p<0.000 \\
24 & F(2,56) = 138.472, p<0.000 & F(3,56) = 4.407, p<0.007 & F(2,56) = 52.027, p<0.000 & F(3,56) = 18.543, p<0.000 \\
25 & F(2,56) = 108.382, p<0.000 & F(3,56) = 4.034, p<0.011 & F(2,56) = 32.319, p<0.000 & F(3,56) = 13.872, p<0.000 \\
26 & F(2,56) = 113.143, p<0.000 & F(3,56) = 4.333, p<0.008 & F(2,56) = 24.418, p<0.000 & F(3,56) = 11.876, p<0.000 \\
27 & F(2,56) = 106.881, p<0.000 & F(3,56) = 5.012, p<0.004 & F(2,56) = 19.841, p<0.000 & F(3,56) = 12.194, p<0.000 \\
28 & F(2,56) = 159.780, p<0.000 & F(3,56) = 7.869, p<0.000 & F(2,56) = 20.308, p<0.000 & F(3,56) = 10.452, p<0.000 \\
\bottomrule
\end{longtable}
\begin{longtable}{ccccc}
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endfirsthead
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endhead
2 & F(2,56) = 9.859, p<0.000 & F(3,56) = 3.456, p<0.022 & F(2,56) = 22.879, p<0.000 & F(3,56) = 3.171, p<0.031 \\
3 & F(2,56) = 6.634, p<0.003 & F(3,56) = 1.029, p<0.387 & F(2,56) = 24.228, p<0.000 & F(3,56) = 0.129, p<0.943 \\
4 & F(2,56) = 9.314, p<0.000 & F(3,56) = 0.678, p<0.569 & F(2,56) = 22.797, p<0.000 & F(3,56) = 0.035, p<0.991 \\
5 & F(2,56) = 5.654, p<0.006 & F(3,56) = 1.511, p<0.222 & F(2,56) = 29.901, p<0.000 & F(3,56) = 0.282, p<0.838 \\
6 & F(2,56) = 2.765, p<0.072 & F(3,56) = 0.617, p<0.607 & F(2,56) = 14.415, p<0.000 & F(3,56) = 0.041, p<0.989 \\
7 & F(2,56) = 0.733, p<0.485 & F(3,56) = 0.232, p<0.874 & F(2,56) = 5.214, p<0.008 & F(3,56) = 0.153, p<0.927 \\
8 & F(2,56) = 1.746, p<0.184 & F(3,56) = 0.023, p<0.995 & F(2,56) = 10.424, p<0.000 & F(3,56) = 0.222, p<0.881 \\
9 & F(2,56) = 0.411, p<0.665 & F(3,56) = 0.180, p<0.910 & F(2,56) = 11.889, p<0.000 & F(3,56) = 0.386, p<0.763 \\
10 & F(2,56) = 12.998, p<0.000 & F(3,56) = 0.931, p<0.432 & F(2,56) = 14.020, p<0.000 & F(3,56) = 0.757, p<0.523 \\
11 & F(2,56) = 9.050, p<0.000 & F(3,56) = 0.630, p<0.599 & F(2,56) = 9.969, p<0.000 & F(3,56) = 0.879, p<0.458 \\
12 & F(2,56) = 22.070, p<0.000 & F(3,56) = 0.487, p<0.693 & F(2,56) = 16.329, p<0.000 & F(3,56) = 0.463, p<0.709 \\
13 & F(2,56) = 18.736, p<0.000 & F(3,56) = 0.817, p<0.490 & F(2,56) = 15.744, p<0.000 & F(3,56) = 0.656, p<0.582 \\
14 & F(2,56) = 25.112, p<0.000 & F(3,56) = 0.192, p<0.902 & F(2,56) = 22.978, p<0.000 & F(3,56) = 0.564, p<0.641 \\
15 & F(2,56) = 39.377, p<0.000 & F(3,56) = 0.193, p<0.900 & F(2,56) = 29.980, p<0.000 & F(3,56) = 1.065, p<0.372 \\
16 & F(2,56) = 56.573, p<0.000 & F(3,56) = 0.620, p<0.605 & F(2,56) = 29.507, p<0.000 & F(3,56) = 1.524, p<0.218 \\
17 & F(2,56) = 48.295, p<0.000 & F(3,56) = 0.976, p<0.411 & F(2,56) = 39.800, p<0.000 & F(3,56) = 1.092, p<0.360 \\
18 & F(2,56) = 64.489, p<0.000 & F(3,56) = 1.736, p<0.170 & F(2,56) = 46.087, p<0.000 & F(3,56) = 1.360, p<0.264 \\
19 & F(2,56) = 71.233, p<0.000 & F(3,56) = 1.672, p<0.183 & F(2,56) = 37.415, p<0.000 & F(3,56) = 0.810, p<0.494 \\
20 & F(2,56) = 72.754, p<0.000 & F(3,56) = 0.516, p<0.673 & F(2,56) = 32.693, p<0.000 & F(3,56) = 0.681, p<0.567 \\
21 & F(2,56) = 91.879, p<0.000 & F(3,56) = 2.076, p<0.114 & F(2,56) = 31.512, p<0.000 & F(3,56) = 0.442, p<0.724 \\
22 & F(2,56) = 72.628, p<0.000 & F(3,56) = 3.430, p<0.023 & F(2,56) = 18.500, p<0.000 & F(3,56) = 0.364, p<0.779 \\
23 & F(2,56) = 91.283, p<0.000 & F(3,56) = 1.738, p<0.170 & F(2,56) = 15.978, p<0.000 & F(3,56) = 0.756, p<0.524 \\
24 & F(2,56) = 88.377, p<0.000 & F(3,56) = 0.651, p<0.586 & F(2,56) = 29.842, p<0.000 & F(3,56) = 0.500, p<0.684 \\
25 & F(2,56) = 112.493, p<0.000 & F(3,56) = 1.155, p<0.335 & F(2,56) = 32.869, p<0.000 & F(3,56) = 0.768, p<0.517 \\
26 & F(2,56) = 112.934, p<0.000 & F(3,56) = 1.599, p<0.200 & F(2,56) = 20.111, p<0.000 & F(3,56) = 1.605, p<0.198 \\
27 & F(2,56) = 140.666, p<0.000 & F(3,56) = 1.272, p<0.293 & F(2,56) = 22.573, p<0.000 & F(3,56) = 1.242, p<0.303 \\
28 & F(2,56) = 120.955, p<0.000 & F(3,56) = 0.847, p<0.474 & F(2,56) = 21.399, p<0.000 & F(3,56) = 0.844, p<0.476 \\
29 & F(2,56) = 103.030, p<0.000 & F(3,56) = 1.101, p<0.357 & F(2,56) = 32.491, p<0.000 & F(3,56) = 0.789, p<0.505 \\
30 & F(2,56) = 103.409, p<0.000 & F(3,56) = 1.232, p<0.307 & F(2,56) = 34.202, p<0.000 & F(3,56) = 1.334, p<0.273 \\
31 & F(2,56) = 100.409, p<0.000 & F(3,56) = 1.219, p<0.311 & F(2,56) = 35.579, p<0.000 & F(3,56) = 2.874, p<0.044 \\
32 & F(2,56) = 83.717, p<0.000 & F(3,56) = 0.884, p<0.455 & F(2,56) = 19.458, p<0.000 & F(3,56) = 1.922, p<0.136 \\
33 & F(2,56) = 88.818, p<0.000 & F(3,56) = 1.652, p<0.188 & F(2,56) = 35.513, p<0.000 & F(3,56) = 3.249, p<0.028 \\
34 & F(2,56) = 88.657, p<0.000 & F(3,56) = 1.449, p<0.238 & F(2,56) = 26.461, p<0.000 & F(3,56) = 3.249, p<0.028 \\
35 & F(2,56) = 81.083, p<0.000 & F(3,56) = 2.081, p<0.113 & F(2,56) = 23.388, p<0.000 & F(3,56) = 3.690, p<0.017 \\
36 & F(2,56) = 76.494, p<0.000 & F(3,56) = 1.772, p<0.163 & F(2,56) = 20.080, p<0.000 & F(3,56) = 3.084, p<0.034 \\
37 & F(2,56) = 80.161, p<0.000 & F(3,56) = 2.270, p<0.090 & F(2,56) = 20.704, p<0.000 & F(3,56) = 4.034, p<0.011 \\
38 & F(2,56) = 75.973, p<0.000 & F(3,56) = 2.390, p<0.078 & F(2,56) = 12.126, p<0.000 & F(3,56) = 4.155, p<0.010 \\
39 & F(2,56) = 72.835, p<0.000 & F(3,56) = 2.507, p<0.068 & F(2,56) = 10.828, p<0.000 & F(3,56) = 4.075, p<0.011 \\
40 & F(2,56) = 69.766, p<0.000 & F(3,56) = 2.979, p<0.039 & F(2,56) = 11.769, p<0.000 & F(3,56) = 4.079, p<0.011 \\
41 & F(2,56) = 72.095, p<0.000 & F(3,56) = 2.433, p<0.074 & F(2,56) = 10.694, p<0.000 & F(3,56) = 3.130, p<0.033 \\
42 & F(2,56) = 72.833, p<0.000 & F(3,56) = 1.661, p<0.186 & F(2,56) = 15.492, p<0.000 & F(3,56) = 3.079, p<0.035 \\
\bottomrule
\end{longtable}
\begin{longtable}{ccccc}
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endfirsthead
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endhead
2 & F(2,56) = 5.128, p<0.009 & F(3,56) = 4.271, p<0.009 & F(2,56) = 11.105, p<0.000 & F(3,56) = 0.809, p<0.494 \\
3 & F(2,56) = 5.384, p<0.007 & F(3,56) = 3.627, p<0.018 & F(2,56) = 11.813, p<0.000 & F(3,56) = 6.188, p<0.001 \\
4 & F(2,56) = 1.375, p<0.261 & F(3,56) = 5.132, p<0.003 & F(2,56) = 12.758, p<0.000 & F(3,56) = 6.171, p<0.001 \\
5 & F(2,56) = 1.385, p<0.259 & F(3,56) = 1.189, p<0.322 & F(2,56) = 4.107, p<0.022 & F(3,56) = 8.081, p<0.000 \\
6 & F(2,56) = 1.002, p<0.374 & F(3,56) = 4.365, p<0.008 & F(2,56) = 3.527, p<0.036 & F(3,56) = 8.161, p<0.000 \\
7 & F(2,56) = 0.192, p<0.826 & F(3,56) = 3.823, p<0.015 & F(2,56) = 1.606, p<0.210 & F(3,56) = 1.744, p<0.168 \\
8 & F(2,56) = 1.112, p<0.336 & F(3,56) = 1.312, p<0.280 & F(2,56) = 3.287, p<0.045 & F(3,56) = 0.152, p<0.928 \\
9 & F(2,56) = 2.010, p<0.144 & F(3,56) = 0.662, p<0.579 & F(2,56) = 2.198, p<0.121 & F(3,56) = 0.187, p<0.905 \\
10 & F(2,56) = 7.310, p<0.002 & F(3,56) = 2.446, p<0.073 & F(2,56) = 5.186, p<0.009 & F(3,56) = 0.682, p<0.566 \\
11 & F(2,56) = 8.431, p<0.001 & F(3,56) = 1.954, p<0.131 & F(2,56) = 6.343, p<0.003 & F(3,56) = 0.020, p<0.996 \\
12 & F(2,56) = 11.506, p<0.000 & F(3,56) = 2.919, p<0.042 & F(2,56) = 7.814, p<0.001 & F(3,56) = 0.142, p<0.934 \\
13 & F(2,56) = 26.042, p<0.000 & F(3,56) = 1.264, p<0.296 & F(2,56) = 15.242, p<0.000 & F(3,56) = 0.041, p<0.989 \\
14 & F(2,56) = 44.958, p<0.000 & F(3,56) = 1.767, p<0.164 & F(2,56) = 17.696, p<0.000 & F(3,56) = 0.430, p<0.733 \\
15 & F(2,56) = 49.128, p<0.000 & F(3,56) = 1.968, p<0.129 & F(2,56) = 23.770, p<0.000 & F(3,56) = 0.321, p<0.810 \\
16 & F(2,56) = 46.289, p<0.000 & F(3,56) = 2.990, p<0.039 & F(2,56) = 21.111, p<0.000 & F(3,56) = 0.239, p<0.869 \\
17 & F(2,56) = 55.033, p<0.000 & F(3,56) = 3.828, p<0.015 & F(2,56) = 21.182, p<0.000 & F(3,56) = 0.322, p<0.810 \\
18 & F(2,56) = 80.670, p<0.000 & F(3,56) = 3.628, p<0.018 & F(2,56) = 30.160, p<0.000 & F(3,56) = 0.302, p<0.824 \\
19 & F(2,56) = 107.798, p<0.000 & F(3,56) = 0.931, p<0.432 & F(2,56) = 53.965, p<0.000 & F(3,56) = 0.483, p<0.695 \\
20 & F(2,56) = 105.159, p<0.000 & F(3,56) = 1.416, p<0.248 & F(2,56) = 62.246, p<0.000 & F(3,56) = 0.702, p<0.555 \\
21 & F(2,56) = 116.972, p<0.000 & F(3,56) = 1.329, p<0.274 & F(2,56) = 75.571, p<0.000 & F(3,56) = 0.636, p<0.595 \\
22 & F(2,56) = 136.487, p<0.000 & F(3,56) = 1.644, p<0.190 & F(2,56) = 91.855, p<0.000 & F(3,56) = 0.528, p<0.665 \\
23 & F(2,56) = 115.548, p<0.000 & F(3,56) = 2.705, p<0.054 & F(2,56) = 75.920, p<0.000 & F(3,56) = 0.863, p<0.466 \\
24 & F(2,56) = 115.780, p<0.000 & F(3,56) = 3.464, p<0.022 & F(2,56) = 70.177, p<0.000 & F(3,56) = 1.454, p<0.237 \\
25 & F(2,56) = 101.010, p<0.000 & F(3,56) = 3.665, p<0.018 & F(2,56) = 60.541, p<0.000 & F(3,56) = 2.131, p<0.107 \\
26 & F(2,56) = 97.194, p<0.000 & F(3,56) = 5.499, p<0.002 & F(2,56) = 54.421, p<0.000 & F(3,56) = 4.397, p<0.008 \\
27 & F(2,56) = 101.608, p<0.000 & F(3,56) = 4.396, p<0.008 & F(2,56) = 47.403, p<0.000 & F(3,56) = 3.411, p<0.024 \\
28 & F(2,56) = 86.725, p<0.000 & F(3,56) = 6.183, p<0.001 & F(2,56) = 40.090, p<0.000 & F(3,56) = 4.598, p<0.006 \\
29 & F(2,56) = 85.351, p<0.000 & F(3,56) = 6.105, p<0.001 & F(2,56) = 38.587, p<0.000 & F(3,56) = 5.778, p<0.002 \\
30 & F(2,56) = 79.897, p<0.000 & F(3,56) = 6.086, p<0.001 & F(2,56) = 37.381, p<0.000 & F(3,56) = 5.972, p<0.001 \\
31 & F(2,56) = 75.247, p<0.000 & F(3,56) = 6.399, p<0.001 & F(2,56) = 34.956, p<0.000 & F(3,56) = 5.547, p<0.002 \\
32 & F(2,56) = 75.845, p<0.000 & F(3,56) = 6.142, p<0.001 & F(2,56) = 35.174, p<0.000 & F(3,56) = 5.158, p<0.003 \\
33 & F(2,56) = 68.921, p<0.000 & F(3,56) = 6.579, p<0.001 & F(2,56) = 32.820, p<0.000 & F(3,56) = 5.994, p<0.001 \\
34 & F(2,56) = 67.882, p<0.000 & F(3,56) = 7.057, p<0.000 & F(2,56) = 34.659, p<0.000 & F(3,56) = 6.696, p<0.001 \\
35 & F(2,56) = 68.438, p<0.000 & F(3,56) = 7.544, p<0.000 & F(2,56) = 37.248, p<0.000 & F(3,56) = 7.618, p<0.000 \\
36 & F(2,56) = 66.370, p<0.000 & F(3,56) = 8.508, p<0.000 & F(2,56) = 33.081, p<0.000 & F(3,56) = 7.525, p<0.000 \\
37 & F(2,56) = 67.550, p<0.000 & F(3,56) = 8.813, p<0.000 & F(2,56) = 34.039, p<0.000 & F(3,56) = 7.279, p<0.000 \\
38 & F(2,56) = 66.641, p<0.000 & F(3,56) = 10.898, p<0.000 & F(2,56) = 37.470, p<0.000 & F(3,56) = 9.142, p<0.000 \\
39 & F(2,56) = 52.556, p<0.000 & F(3,56) = 10.377, p<0.000 & F(2,56) = 32.766, p<0.000 & F(3,56) = 8.883, p<0.000 \\
40 & F(2,56) = 58.485, p<0.000 & F(3,56) = 12.031, p<0.000 & F(2,56) = 41.884, p<0.000 & F(3,56) = 11.371, p<0.000 \\
\bottomrule
\end{longtable}
\begin{longtable}{ccccc}
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endfirsthead
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endhead
2 & F(2,56) = 2.048, p<0.139 & F(3,56) = 0.976, p<0.411 & F(2,56) = 25.848, p<0.000 & F(3,56) = 2.981, p<0.039 \\
3 & F(2,56) = 1.512, p<0.229 & F(3,56) = 1.383, p<0.258 & F(2,56) = 12.489, p<0.000 & F(3,56) = 1.687, p<0.180 \\
4 & F(2,56) = 4.105, p<0.022 & F(3,56) = 1.944, p<0.133 & F(2,56) = 12.349, p<0.000 & F(3,56) = 2.740, p<0.052 \\
5 & F(2,56) = 4.799, p<0.012 & F(3,56) = 0.653, p<0.585 & F(2,56) = 15.378, p<0.000 & F(3,56) = 2.909, p<0.042 \\
6 & F(2,56) = 1.113, p<0.336 & F(3,56) = 0.699, p<0.557 & F(2,56) = 0.904, p<0.411 & F(3,56) = 7.419, p<0.000 \\
7 & F(2,56) = 1.134, p<0.329 & F(3,56) = 0.519, p<0.671 & F(2,56) = 0.815, p<0.448 & F(3,56) = 1.012, p<0.394 \\
8 & F(2,56) = 1.303, p<0.280 & F(3,56) = 0.383, p<0.766 & F(2,56) = 0.778, p<0.464 & F(3,56) = 0.954, p<0.421 \\
9 & F(2,56) = 1.110, p<0.337 & F(3,56) = 9.997, p<0.000 & F(2,56) = 3.972, p<0.024 & F(3,56) = 7.250, p<0.000 \\
10 & F(2,56) = 5.161, p<0.009 & F(3,56) = 8.394, p<0.000 & F(2,56) = 15.792, p<0.000 & F(3,56) = 0.746, p<0.529 \\
11 & F(2,56) = 3.748, p<0.030 & F(3,56) = 13.595, p<0.000 & F(2,56) = 10.550, p<0.000 & F(3,56) = 2.006, p<0.124 \\
12 & F(2,56) = 6.423, p<0.003 & F(3,56) = 3.063, p<0.035 & F(2,56) = 6.212, p<0.004 & F(3,56) = 5.828, p<0.002 \\
13 & F(2,56) = 11.563, p<0.000 & F(3,56) = 10.377, p<0.000 & F(2,56) = 9.848, p<0.000 & F(3,56) = 4.057, p<0.011 \\
14 & F(2,56) = 16.406, p<0.000 & F(3,56) = 9.936, p<0.000 & F(2,56) = 27.335, p<0.000 & F(3,56) = 7.129, p<0.000 \\
15 & F(2,56) = 45.643, p<0.000 & F(3,56) = 1.326, p<0.275 & F(2,56) = 41.440, p<0.000 & F(3,56) = 15.776, p<0.000 \\
16 & F(2,56) = 64.088, p<0.000 & F(3,56) = 0.349, p<0.790 & F(2,56) = 59.451, p<0.000 & F(3,56) = 22.381, p<0.000 \\
17 & F(2,56) = 69.513, p<0.000 & F(3,56) = 0.676, p<0.570 & F(2,56) = 64.253, p<0.000 & F(3,56) = 26.957, p<0.000 \\
18 & F(2,56) = 70.342, p<0.000 & F(3,56) = 1.055, p<0.375 & F(2,56) = 52.689, p<0.000 & F(3,56) = 34.141, p<0.000 \\
19 & F(2,56) = 80.819, p<0.000 & F(3,56) = 3.085, p<0.034 & F(2,56) = 37.921, p<0.000 & F(3,56) = 38.164, p<0.000 \\
20 & F(2,56) = 128.279, p<0.000 & F(3,56) = 0.715, p<0.547 & F(2,56) = 60.647, p<0.000 & F(3,56) = 23.747, p<0.000 \\
21 & F(2,56) = 136.512, p<0.000 & F(3,56) = 1.968, p<0.129 & F(2,56) = 84.664, p<0.000 & F(3,56) = 18.247, p<0.000 \\
22 & F(2,56) = 139.667, p<0.000 & F(3,56) = 5.669, p<0.002 & F(2,56) = 43.681, p<0.000 & F(3,56) = 25.203, p<0.000 \\
23 & F(2,56) = 121.764, p<0.000 & F(3,56) = 3.838, p<0.014 & F(2,56) = 25.030, p<0.000 & F(3,56) = 23.618, p<0.000 \\
24 & F(2,56) = 138.472, p<0.000 & F(3,56) = 4.407, p<0.007 & F(2,56) = 52.027, p<0.000 & F(3,56) = 18.543, p<0.000 \\
25 & F(2,56) = 108.382, p<0.000 & F(3,56) = 4.034, p<0.011 & F(2,56) = 32.319, p<0.000 & F(3,56) = 13.872, p<0.000 \\
26 & F(2,56) = 113.143, p<0.000 & F(3,56) = 4.333, p<0.008 & F(2,56) = 24.418, p<0.000 & F(3,56) = 11.876, p<0.000 \\
27 & F(2,56) = 106.881, p<0.000 & F(3,56) = 5.012, p<0.004 & F(2,56) = 19.841, p<0.000 & F(3,56) = 12.194, p<0.000 \\
28 & F(2,56) = 159.780, p<0.000 & F(3,56) = 7.869, p<0.000 & F(2,56) = 20.308, p<0.000 & F(3,56) = 10.452, p<0.000 \\
\bottomrule
\end{longtable}
\begin{longtable}{ccccc}
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endfirsthead
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endhead
2 & F(2,56) = 9.859, p<0.000 & F(3,56) = 3.456, p<0.022 & F(2,56) = 22.879, p<0.000 & F(3,56) = 3.171, p<0.031 \\
3 & F(2,56) = 6.634, p<0.003 & F(3,56) = 1.029, p<0.387 & F(2,56) = 24.228, p<0.000 & F(3,56) = 0.129, p<0.943 \\
4 & F(2,56) = 9.314, p<0.000 & F(3,56) = 0.678, p<0.569 & F(2,56) = 22.797, p<0.000 & F(3,56) = 0.035, p<0.991 \\
5 & F(2,56) = 5.654, p<0.006 & F(3,56) = 1.511, p<0.222 & F(2,56) = 29.901, p<0.000 & F(3,56) = 0.282, p<0.838 \\
6 & F(2,56) = 2.765, p<0.072 & F(3,56) = 0.617, p<0.607 & F(2,56) = 14.415, p<0.000 & F(3,56) = 0.041, p<0.989 \\
7 & F(2,56) = 0.733, p<0.485 & F(3,56) = 0.232, p<0.874 & F(2,56) = 5.214, p<0.008 & F(3,56) = 0.153, p<0.927 \\
8 & F(2,56) = 1.746, p<0.184 & F(3,56) = 0.023, p<0.995 & F(2,56) = 10.424, p<0.000 & F(3,56) = 0.222, p<0.881 \\
9 & F(2,56) = 0.411, p<0.665 & F(3,56) = 0.180, p<0.910 & F(2,56) = 11.889, p<0.000 & F(3,56) = 0.386, p<0.763 \\
10 & F(2,56) = 12.998, p<0.000 & F(3,56) = 0.931, p<0.432 & F(2,56) = 14.020, p<0.000 & F(3,56) = 0.757, p<0.523 \\
11 & F(2,56) = 9.050, p<0.000 & F(3,56) = 0.630, p<0.599 & F(2,56) = 9.969, p<0.000 & F(3,56) = 0.879, p<0.458 \\
12 & F(2,56) = 22.070, p<0.000 & F(3,56) = 0.487, p<0.693 & F(2,56) = 16.329, p<0.000 & F(3,56) = 0.463, p<0.709 \\
13 & F(2,56) = 18.736, p<0.000 & F(3,56) = 0.817, p<0.490 & F(2,56) = 15.744, p<0.000 & F(3,56) = 0.656, p<0.582 \\
14 & F(2,56) = 25.112, p<0.000 & F(3,56) = 0.192, p<0.902 & F(2,56) = 22.978, p<0.000 & F(3,56) = 0.564, p<0.641 \\
15 & F(2,56) = 39.377, p<0.000 & F(3,56) = 0.193, p<0.900 & F(2,56) = 29.980, p<0.000 & F(3,56) = 1.065, p<0.372 \\
16 & F(2,56) = 56.573, p<0.000 & F(3,56) = 0.620, p<0.605 & F(2,56) = 29.507, p<0.000 & F(3,56) = 1.524, p<0.218 \\
17 & F(2,56) = 48.295, p<0.000 & F(3,56) = 0.976, p<0.411 & F(2,56) = 39.800, p<0.000 & F(3,56) = 1.092, p<0.360 \\
18 & F(2,56) = 64.489, p<0.000 & F(3,56) = 1.736, p<0.170 & F(2,56) = 46.087, p<0.000 & F(3,56) = 1.360, p<0.264 \\
19 & F(2,56) = 71.233, p<0.000 & F(3,56) = 1.672, p<0.183 & F(2,56) = 37.415, p<0.000 & F(3,56) = 0.810, p<0.494 \\
20 & F(2,56) = 72.754, p<0.000 & F(3,56) = 0.516, p<0.673 & F(2,56) = 32.693, p<0.000 & F(3,56) = 0.681, p<0.567 \\
21 & F(2,56) = 91.879, p<0.000 & F(3,56) = 2.076, p<0.114 & F(2,56) = 31.512, p<0.000 & F(3,56) = 0.442, p<0.724 \\
22 & F(2,56) = 72.628, p<0.000 & F(3,56) = 3.430, p<0.023 & F(2,56) = 18.500, p<0.000 & F(3,56) = 0.364, p<0.779 \\
23 & F(2,56) = 91.283, p<0.000 & F(3,56) = 1.738, p<0.170 & F(2,56) = 15.978, p<0.000 & F(3,56) = 0.756, p<0.524 \\
24 & F(2,56) = 88.377, p<0.000 & F(3,56) = 0.651, p<0.586 & F(2,56) = 29.842, p<0.000 & F(3,56) = 0.500, p<0.684 \\
25 & F(2,56) = 112.493, p<0.000 & F(3,56) = 1.155, p<0.335 & F(2,56) = 32.869, p<0.000 & F(3,56) = 0.768, p<0.517 \\
26 & F(2,56) = 112.934, p<0.000 & F(3,56) = 1.599, p<0.200 & F(2,56) = 20.111, p<0.000 & F(3,56) = 1.605, p<0.198 \\
27 & F(2,56) = 140.666, p<0.000 & F(3,56) = 1.272, p<0.293 & F(2,56) = 22.573, p<0.000 & F(3,56) = 1.242, p<0.303 \\
28 & F(2,56) = 120.955, p<0.000 & F(3,56) = 0.847, p<0.474 & F(2,56) = 21.399, p<0.000 & F(3,56) = 0.844, p<0.476 \\
29 & F(2,56) = 103.030, p<0.000 & F(3,56) = 1.101, p<0.357 & F(2,56) = 32.491, p<0.000 & F(3,56) = 0.789, p<0.505 \\
30 & F(2,56) = 103.409, p<0.000 & F(3,56) = 1.232, p<0.307 & F(2,56) = 34.202, p<0.000 & F(3,56) = 1.334, p<0.273 \\
31 & F(2,56) = 100.409, p<0.000 & F(3,56) = 1.219, p<0.311 & F(2,56) = 35.579, p<0.000 & F(3,56) = 2.874, p<0.044 \\
32 & F(2,56) = 83.717, p<0.000 & F(3,56) = 0.884, p<0.455 & F(2,56) = 19.458, p<0.000 & F(3,56) = 1.922, p<0.136 \\
33 & F(2,56) = 88.818, p<0.000 & F(3,56) = 1.652, p<0.188 & F(2,56) = 35.513, p<0.000 & F(3,56) = 3.249, p<0.028 \\
34 & F(2,56) = 88.657, p<0.000 & F(3,56) = 1.449, p<0.238 & F(2,56) = 26.461, p<0.000 & F(3,56) = 3.249, p<0.028 \\
35 & F(2,56) = 81.083, p<0.000 & F(3,56) = 2.081, p<0.113 & F(2,56) = 23.388, p<0.000 & F(3,56) = 3.690, p<0.017 \\
36 & F(2,56) = 76.494, p<0.000 & F(3,56) = 1.772, p<0.163 & F(2,56) = 20.080, p<0.000 & F(3,56) = 3.084, p<0.034 \\
37 & F(2,56) = 80.161, p<0.000 & F(3,56) = 2.270, p<0.090 & F(2,56) = 20.704, p<0.000 & F(3,56) = 4.034, p<0.011 \\
38 & F(2,56) = 75.973, p<0.000 & F(3,56) = 2.390, p<0.078 & F(2,56) = 12.126, p<0.000 & F(3,56) = 4.155, p<0.010 \\
39 & F(2,56) = 72.835, p<0.000 & F(3,56) = 2.507, p<0.068 & F(2,56) = 10.828, p<0.000 & F(3,56) = 4.075, p<0.011 \\
40 & F(2,56) = 69.766, p<0.000 & F(3,56) = 2.979, p<0.039 & F(2,56) = 11.769, p<0.000 & F(3,56) = 4.079, p<0.011 \\
41 & F(2,56) = 72.095, p<0.000 & F(3,56) = 2.433, p<0.074 & F(2,56) = 10.694, p<0.000 & F(3,56) = 3.130, p<0.033 \\
42 & F(2,56) = 72.833, p<0.000 & F(3,56) = 1.661, p<0.186 & F(2,56) = 15.492, p<0.000 & F(3,56) = 3.079, p<0.035 \\
\bottomrule
\end{longtable}
\begin{longtable}{ccccc}
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endfirsthead
\toprule
& \multicolumn{2}{c}{Morality Projections} & \multicolumn{2}{c}{Grammaticality Projections} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Layer & Morality Effect & Gram. Effect & Morality Effect & Gram. Effect \\
\midrule
\endhead
2 & F(2,56) = 5.128, p<0.009 & F(3,56) = 4.271, p<0.009 & F(2,56) = 11.105, p<0.000 & F(3,56) = 0.809, p<0.494 \\
3 & F(2,56) = 5.384, p<0.007 & F(3,56) = 3.627, p<0.018 & F(2,56) = 11.813, p<0.000 & F(3,56) = 6.188, p<0.001 \\
4 & F(2,56) = 1.375, p<0.261 & F(3,56) = 5.132, p<0.003 & F(2,56) = 12.758, p<0.000 & F(3,56) = 6.171, p<0.001 \\
5 & F(2,56) = 1.385, p<0.259 & F(3,56) = 1.189, p<0.322 & F(2,56) = 4.107, p<0.022 & F(3,56) = 8.081, p<0.000 \\
6 & F(2,56) = 1.002, p<0.374 & F(3,56) = 4.365, p<0.008 & F(2,56) = 3.527, p<0.036 & F(3,56) = 8.161, p<0.000 \\
7 & F(2,56) = 0.192, p<0.826 & F(3,56) = 3.823, p<0.015 & F(2,56) = 1.606, p<0.210 & F(3,56) = 1.744, p<0.168 \\
8 & F(2,56) = 1.112, p<0.336 & F(3,56) = 1.312, p<0.280 & F(2,56) = 3.287, p<0.045 & F(3,56) = 0.152, p<0.928 \\
9 & F(2,56) = 2.010, p<0.144 & F(3,56) = 0.662, p<0.579 & F(2,56) = 2.198, p<0.121 & F(3,56) = 0.187, p<0.905 \\
10 & F(2,56) = 7.310, p<0.002 & F(3,56) = 2.446, p<0.073 & F(2,56) = 5.186, p<0.009 & F(3,56) = 0.682, p<0.566 \\
11 & F(2,56) = 8.431, p<0.001 & F(3,56) = 1.954, p<0.131 & F(2,56) = 6.343, p<0.003 & F(3,56) = 0.020, p<0.996 \\
12 & F(2,56) = 11.506, p<0.000 & F(3,56) = 2.919, p<0.042 & F(2,56) = 7.814, p<0.001 & F(3,56) = 0.142, p<0.934 \\
13 & F(2,56) = 26.042, p<0.000 & F(3,56) = 1.264, p<0.296 & F(2,56) = 15.242, p<0.000 & F(3,56) = 0.041, p<0.989 \\
14 & F(2,56) = 44.958, p<0.000 & F(3,56) = 1.767, p<0.164 & F(2,56) = 17.696, p<0.000 & F(3,56) = 0.430, p<0.733 \\
15 & F(2,56) = 49.128, p<0.000 & F(3,56) = 1.968, p<0.129 & F(2,56) = 23.770, p<0.000 & F(3,56) = 0.321, p<0.810 \\
16 & F(2,56) = 46.289, p<0.000 & F(3,56) = 2.990, p<0.039 & F(2,56) = 21.111, p<0.000 & F(3,56) = 0.239, p<0.869 \\
17 & F(2,56) = 55.033, p<0.000 & F(3,56) = 3.828, p<0.015 & F(2,56) = 21.182, p<0.000 & F(3,56) = 0.322, p<0.810 \\
18 & F(2,56) = 80.670, p<0.000 & F(3,56) = 3.628, p<0.018 & F(2,56) = 30.160, p<0.000 & F(3,56) = 0.302, p<0.824 \\
19 & F(2,56) = 107.798, p<0.000 & F(3,56) = 0.931, p<0.432 & F(2,56) = 53.965, p<0.000 & F(3,56) = 0.483, p<0.695 \\
20 & F(2,56) = 105.159, p<0.000 & F(3,56) = 1.416, p<0.248 & F(2,56) = 62.246, p<0.000 & F(3,56) = 0.702, p<0.555 \\
21 & F(2,56) = 116.972, p<0.000 & F(3,56) = 1.329, p<0.274 & F(2,56) = 75.571, p<0.000 & F(3,56) = 0.636, p<0.595 \\
22 & F(2,56) = 136.487, p<0.000 & F(3,56) = 1.644, p<0.190 & F(2,56) = 91.855, p<0.000 & F(3,56) = 0.528, p<0.665 \\
23 & F(2,56) = 115.548, p<0.000 & F(3,56) = 2.705, p<0.054 & F(2,56) = 75.920, p<0.000 & F(3,56) = 0.863, p<0.466 \\
24 & F(2,56) = 115.780, p<0.000 & F(3,56) = 3.464, p<0.022 & F(2,56) = 70.177, p<0.000 & F(3,56) = 1.454, p<0.237 \\
25 & F(2,56) = 101.010, p<0.000 & F(3,56) = 3.665, p<0.018 & F(2,56) = 60.541, p<0.000 & F(3,56) = 2.131, p<0.107 \\
26 & F(2,56) = 97.194, p<0.000 & F(3,56) = 5.499, p<0.002 & F(2,56) = 54.421, p<0.000 & F(3,56) = 4.397, p<0.008 \\
27 & F(2,56) = 101.608, p<0.000 & F(3,56) = 4.396, p<0.008 & F(2,56) = 47.403, p<0.000 & F(3,56) = 3.411, p<0.024 \\
28 & F(2,56) = 86.725, p<0.000 & F(3,56) = 6.183, p<0.001 & F(2,56) = 40.090, p<0.000 & F(3,56) = 4.598, p<0.006 \\
29 & F(2,56) = 85.351, p<0.000 & F(3,56) = 6.105, p<0.001 & F(2,56) = 38.587, p<0.000 & F(3,56) = 5.778, p<0.002 \\
30 & F(2,56) = 79.897, p<0.000 & F(3,56) = 6.086, p<0.001 & F(2,56) = 37.381, p<0.000 & F(3,56) = 5.972, p<0.001 \\
31 & F(2,56) = 75.247, p<0.000 & F(3,56) = 6.399, p<0.001 & F(2,56) = 34.956, p<0.000 & F(3,56) = 5.547, p<0.002 \\
32 & F(2,56) = 75.845, p<0.000 & F(3,56) = 6.142, p<0.001 & F(2,56) = 35.174, p<0.000 & F(3,56) = 5.158, p<0.003 \\
33 & F(2,56) = 68.921, p<0.000 & F(3,56) = 6.579, p<0.001 & F(2,56) = 32.820, p<0.000 & F(3,56) = 5.994, p<0.001 \\
34 & F(2,56) = 67.882, p<0.000 & F(3,56) = 7.057, p<0.000 & F(2,56) = 34.659, p<0.000 & F(3,56) = 6.696, p<0.001 \\
35 & F(2,56) = 68.438, p<0.000 & F(3,56) = 7.544, p<0.000 & F(2,56) = 37.248, p<0.000 & F(3,56) = 7.618, p<0.000 \\
36 & F(2,56) = 66.370, p<0.000 & F(3,56) = 8.508, p<0.000 & F(2,56) = 33.081, p<0.000 & F(3,56) = 7.525, p<0.000 \\
37 & F(2,56) = 67.550, p<0.000 & F(3,56) = 8.813, p<0.000 & F(2,56) = 34.039, p<0.000 & F(3,56) = 7.279, p<0.000 \\
38 & F(2,56) = 66.641, p<0.000 & F(3,56) = 10.898, p<0.000 & F(2,56) = 37.470, p<0.000 & F(3,56) = 9.142, p<0.000 \\
39 & F(2,56) = 52.556, p<0.000 & F(3,56) = 10.377, p<0.000 & F(2,56) = 32.766, p<0.000 & F(3,56) = 8.883, p<0.000 \\
40 & F(2,56) = 58.485, p<0.000 & F(3,56) = 12.031, p<0.000 & F(2,56) = 41.884, p<0.000 & F(3,56) = 11.371, p<0.000 \\
\bottomrule
\end{longtable}
